Measurement of light mesons at RHIC by the PHENIX experiment

The PHENIX experiment at RHIC has measured a variety of light neutral mesons ($\pi^{0}$, K$_{S}^{0}$, $\eta$, $\omega$, $\eta^{\prime}$, $\phi$) via multi-particle decay channels over a wide range of transverse momentum. A review of the recent results on the production rates of light mesons in p+p and their nuclear modification factors in d+Au, Cu+Cu and Au+Au collisions at different energies is presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

